Star Games and Hydras

The recursive path ordering is an established and crucial tool in term rewriting to prove termination. We revisit its presentation by means of some simple rules on trees (or corresponding terms) equipped with a 'star' as control symbol, signifying a command to make that tree (or term) smaller in the order being defined. This leads to star games that are very convenient for proving termination of many rewriting tasks. For instance, using already the simplest star game on finite unlabeled trees, we obtain a very direct proof of termination of the famous Hydra battle, direct in the sense that there is not the usual mention of ordinals. We also include an alternative road to setting up the star games, using a proof method of Buchholz, adapted by van Oostrom, resulting in a quantitative version of the star as control symbol. We conclude with a number of questions and future research directions.

==> starhydra_example1a.tex <==
{
\newcommand{\x}[1]{\scalebox{1}[-1]{$#1$}}
\newcommand{\y}[1]{\x{\underline{#1}}}

\begin{tikzpicture}[]
  \node [anchor=south] at (0,0) {
    \scalebox{1}[-1]{%
    \begin{tikzpicture}[default,thick,level distance=10mm,nodes={circle}]
    
\node (x4) {\x{4}}
    child { node (x2) {\x{2}}
  }
    child { node (x3) {\x{3}}
      child { node (x6) {\x{6}}
    }
      child { node (x5) {\x{5}}
    }
  };
\begin{pgfonlayer}{background}
  \draw [rounded corners=1.5mm] [cblue!50,fill=cblue!50,rounded corners=1.2mm] ($(x4.east) + 0.5*(1mm,0mm)$) -- ($(x4.north east) + 0.5*(.4mm,.4mm)$) -- ($(x4.north) + 0.5*(0mm,1mm)$) -- ($(x4.north west) + 0.5*(-.4mm,.4mm)$) -- ($(x4.west) + 0.5*(-1mm,0mm)$) -- ($(x4) !0.2! 270:(x2) !.4! (x2)$) -- ($(x2) !0.2! 90:(x4) !.4! (x4)$) -- ($(x2.north west) + 0.5*(-.4mm,.4mm)$) -- ($(x2.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(x2.south) + 0.5*(0mm,-1mm)$) -- ($(x2.south east) + 0.5*(.4mm,-.4mm)$) -- ($(x2) !0.2! 270:(x4) !.4! (x4)$) -- ($(x4) !0.2! 90:(x2) !.4! (x2)$) -- ($(x4) !0.2! 270:(x3) !.4! (x3)$) -- ($(x3) !0.2! 90:(x4) !.4! (x4)$) -- ($(x3.west) + 0.5*(-1mm,0mm)$) -- ($(x3) !0.2! 270:(x6) !.4! (x6)$) -- ($(x6) !0.2! 90:(x3) !.4! (x3)$) -- ($(x6.north west) + 0.5*(-.4mm,.4mm)$) -- ($(x6.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(x6.south) + 0.5*(0mm,-1mm)$) -- ($(x6.south east) + 0.5*(.4mm,-.4mm)$) -- ($(x6) !0.2! 270:(x3) !.4! (x3)$) -- ($(x3) !0.2! 90:(x6) !.4! (x6)$) -- ($(x3) !0.2! 270:(x5) !.4! (x5)$) -- ($(x5) !0.2! 90:(x3) !.4! (x3)$) -- ($(x5.west) + 0.5*(-1mm,0mm)$) -- ($(x5.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(x5.south) + 0.5*(0mm,-1mm)$) -- ($(x5.south east) + 0.5*(.4mm,-.4mm)$) -- ($(x5.north east) + 0.5*(.4mm,.4mm)$) -- ($(x5) !0.2! 270:(x4) !.4! (x4)$) -- ($(x4) !0.2! 90:(x5) !.4! (x5)$) -- cycle;
\end{pgfonlayer}

    
      \hydrahead{x2}{1}
      \hydrahead{x6}{-1}
      \hydrahead{x5}{-1}
 
     \draw [ultra thick,red] ($(x5)+(-6mm,2mm)$) to ++(6mm,5mm);
   \end{tikzpicture}
    }
  };

  \draw [->,thick] (18mm,10mm) to node [at end,anchor=north west,rectangle,inner sep=.5mm] {\textit{SH}} ++(15mm,0);

  \node [anchor=south] at (75mm,0mm) {
    \scalebox{1}[-1]{%
    \begin{tikzpicture}[default,thick,level distance=10mm,nodes={circle},level 2/.style={sibling distance=40mm},level 3/.style={sibling distance=10mm}]
    
\node (y2) {\x{2}}
    child { node (y4) {\x{4}}
      child { node[xshift=10mm] (2) {\x{2}}
    }
      child { node[xshift=-15mm,yshift=-5mm] (3a1) {\x{3}}
        child { node (6a) {\x{6}}
      }
        child { node (3a2) {\x{3}}
          child { node (4a1) {\x{4}}
        }
      }
        child { node (4a2) {\x{4}}
      }
    }
      child { node[xshift=-15mm,yshift=-5mm] (3b1) {\x{3}}
        child { node (6b) {\x{6}}
      }
        child { node (3b2) {\x{3}}
          child { node (4b1) {\x{4}}
        }
      }
        child { node (4b2) {\x{4}}
      }
    }
  };
\begin{pgfonlayer}{background}
  \draw [rounded corners=1.5mm] [cblue!50,fill=cblue!50,rounded corners=1.2mm] ($(y2.south east) + 0.5*(.4mm,-.4mm)$) -- ($(y2.north east) + 0.5*(.4mm,.4mm)$) -- ($(y2.north) + 0.5*(0mm,1mm)$) -- ($(y2.north west) + 0.5*(-.4mm,.4mm)$) -- ($(y2.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(y2) !0.2! 270:(y4) !.4! (y4)$) -- ($(y4) !0.2! 90:(y2) !.4! (y2)$) -- ($(y4.north west) + 0.5*(-.4mm,.4mm)$) -- ($(y4.west) + 0.5*(-1mm,0mm)$) -- ($(y4) !0.2! 270:(2) !.4! (2)$) -- ($(2) !0.2! 90:(y4) !.4! (y4)$) -- ($(2.north west) + 0.5*(-.4mm,.4mm)$) -- ($(2.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(2.south) + 0.5*(0mm,-1mm)$) -- ($(2.south east) + 0.5*(.4mm,-.4mm)$) -- ($(2) !0.2! 270:(y4) !.4! (y4)$) -- ($(y4) !0.2! 90:(2) !.4! (2)$) -- ($(y4) !0.2! 270:(3a1) !.4! (3a1)$) -- ($(3a1) !0.2! 90:(y4) !.4! (y4)$) -- ($(3a1.north west) + 0.5*(-.4mm,.4mm)$) -- ($(3a1.west) + 0.5*(-1mm,0mm)$) -- ($(3a1) !0.2! 270:(6a) !.4! (6a)$) -- ($(6a) !0.2! 90:(3a1) !.4! (3a1)$) -- ($(6a.north west) + 0.5*(-.4mm,.4mm)$) -- ($(6a.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(6a.south) + 0.5*(0mm,-1mm)$) -- ($(6a.south east) + 0.5*(.4mm,-.4mm)$) -- ($(6a) !0.2! 270:(3a1) !.4! (3a1)$) -- ($(3a1) !0.2! 90:(6a) !.4! (6a)$) -- ($(3a1) !0.2! 270:(4a1) !.4! (4a1)$) -- ($(4a1) !0.2! 90:(3a1) !.4! (3a1)$) -- ($(4a1.north west) + 0.5*(-.4mm,.4mm)$) -- ($(4a1.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(4a1.south) + 0.5*(0mm,-1mm)$) -- ($(4a1.south east) + 0.5*(.4mm,-.4mm)$) -- ($(4a1.north east) + 0.5*(.4mm,.4mm)$) -- ($(4a1) !0.2! 270:(3a1) !.4! (3a1)$) -- ($(3a1) !0.2! 90:(4a1) !.4! (4a1)$) -- ($(3a1) !0.2! 270:(4a2) !.4! (4a2)$) -- ($(4a2) !0.2! 90:(3a1) !.4! (3a1)$) -- ($(4a2.west) + 0.5*(-1mm,0mm)$) -- ($(4a2.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(4a2.south) + 0.5*(0mm,-1mm)$) -- ($(4a2.south east) + 0.5*(.4mm,-.4mm)$) -- ($(4a2.north east) + 0.5*(.4mm,.4mm)$) -- ($(4a2) !0.2! 270:(3a1) !.4! (3a1)$) -- ($(3a1) !0.2! 90:(4a2) !.4! (4a2)$) -- ($(3a1.east) + 0.5*(1mm,0mm)$) -- ($(3a1.north east) + 0.5*(.4mm,.4mm)$) -- ($(3a1) !0.2! 270:(y4) !.4! (y4)$) -- ($(y4) !0.2! 90:(3a1) !.4! (3a1)$) -- ($(y4) !0.2! 270:(3b1) !.4! (3b1)$) -- ($(3b1) !0.2! 90:(y4) !.4! (y4)$) -- ($(3b1.west) + 0.5*(-1mm,0mm)$) -- ($(3b1) !0.2! 270:(6b) !.4! (6b)$) -- ($(6b) !0.2! 90:(3b1) !.4! (3b1)$) -- ($(6b.north west) + 0.5*(-.4mm,.4mm)$) -- ($(6b.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(6b.south) + 0.5*(0mm,-1mm)$) -- ($(6b.south east) + 0.5*(.4mm,-.4mm)$) -- ($(6b) !0.2! 270:(3b1) !.4! (3b1)$) -- ($(3b1) !0.2! 90:(6b) !.4! (6b)$) -- ($(3b1) !0.2! 270:(4b1) !.4! (4b1)$) -- ($(4b1) !0.2! 90:(3b1) !.4! (3b1)$) -- ($(4b1.north west) + 0.5*(-.4mm,.4mm)$) -- ($(4b1.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(4b1.south) + 0.5*(0mm,-1mm)$) -- ($(4b1.south east) + 0.5*(.4mm,-.4mm)$) -- ($(4b1.north east) + 0.5*(.4mm,.4mm)$) -- ($(4b1) !0.2! 270:(3b1) !.4! (3b1)$) -- ($(3b1) !0.2! 90:(4b1) !.4! (4b1)$) -- ($(3b1) !0.2! 270:(4b2) !.4! (4b2)$) -- ($(4b2) !0.2! 90:(3b1) !.4! (3b1)$) -- ($(4b2.west) + 0.5*(-1mm,0mm)$) -- ($(4b2.south west) + 0.5*(-.4mm,-.4mm)$) -- ($(4b2.south) + 0.5*(0mm,-1mm)$) -- ($(4b2.south east) + 0.5*(.4mm,-.4mm)$) -- ($(4b2.north east) + 0.5*(.4mm,.4mm)$) -- ($(4b2) !0.2! 270:(3b1) !.4! (3b1)$) -- ($(3b1) !0.2! 90:(4b2) !.4! (4b2)$) -- ($(3b1.east) + 0.5*(1mm,0mm)$) -- ($(3b1.north east) + 0.5*(.4mm,.4mm)$) -- ($(3b1) !0.2! 270:(y4) !.4! (y4)$) -- ($(y4) !0.2! 90:(3b1) !.4! (3b1)$) -- ($(y4.east) + 0.5*(1mm,0mm)$) -- ($(y4.north east) + 0.5*(.4mm,.4mm)$) -- ($(y4) !0.2! 270:(y2) !.4! (y2)$) -- ($(y2) !0.2! 90:(y4) !.4! (y4)$) -- ($(y2.south east) + 0.5*(.4mm,-.4mm)$) -- ($(y2.north east) + 0.5*(.4mm,.4mm)$) -- ($(y2) !0.2! 270:(y2) !.4! (y2)$) -- ($(y2) !0.2! 90:(y2) !.4! (y2)$) -- cycle;
\end{pgfonlayer}

    
      \hydrahead{2}{1}
      \hydrahead{6a}{1}
      \hydrahead{4a1}{1}
      \hydrahead{4a2}{-1}
      \hydrahead{6b}{1}
      \hydrahead{4b1}{-1}
      \hydrahead{4b2}{-1}
    \end{tikzpicture}
    }
  };

\end{tikzpicture}
}

==> starhydra_example1b.tex <==

{
\newcommand{\x}[1]{\scalebox{1}[1]{$#1$}}
\newcommand{\y}[1]{\x{\underline{#1}}}

\tikzset{hydra/.style={default,thick,level distance=10mm,nodes={circle},level 2/.style={sibling distance=12mm},level 3/.style={sibling distance=8mm}}}

\begin{tikzpicture}[]
  \node at (0,0) {
    \scalebox{1}[1]{%
    \begin{tikzpicture}[hydra]
    
\node (x4) {\x{4}}
    child { node (x2) {\x{2}}
  }
    child { node (x3) {\x{3}}
      child { node (x6) {\x{6}}
    }
      child { node (x5) {\x{5}}
    }
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

      
      \draw [->,thick] (13mm,-2mm) to node [anchor=north,rectangle,inner sep=2mm] {$\lchop$} ++(12mm,0mm);
    \end{tikzpicture}
    }
  };
  \node at (40mm,0) {
    \scalebox{1}[1]{%
    \begin{tikzpicture}[hydra]
    
\node (x4) {\x{4}}
    child { node (x2) {\x{2}}
  }
    child { node (x3) {\x{3}}
      child { node (x6) {\x{6}}
    }
      child { node (4a) {\y{4}}
    }
      child { node (4b) {\y{4}}
    }
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

      
      \draw [->,thick] (14mm,-2mm) to node [anchor=north,rectangle,inner sep=2mm] {$\lpropagate$} node [at end,anchor=south west,rectangle,inner sep=0.5mm] {$!$} ++(12mm,0mm);    
    \end{tikzpicture}
    }
  };
  \node at (80mm,0) {
    \scalebox{1}[1]{%
    \begin{tikzpicture}[hydra]
    
\node (y4) {\y{4}}
    child { node (x2) {\x{2}}
  }
    child { node (y3) {\y{3}}
      child { node (x6) {\x{6}}
    }
      child { node (4a) {\y{4}}
    }
      child { node (4b) {\y{4}}
    }
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    
    \end{tikzpicture}
    }
  };
  \node at (20mm,-40mm) {
    \scalebox{1}[1]{%
    \begin{tikzpicture}[hydra]
    
\node (y2) {\y{2}}
    child { node (y4) {\y{4}}
      child { node (x2) {\x{2}}
    }
      child { node (y3) {\y{3}}
        child { node (x6) {\x{6}}
      }
        child { node {\y{3}}
          child { node {\y{4}}
        }
      }
        child { node {\y{4}}
      }
    }
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    
      \draw [->,thick] (-25mm,-2mm) to node [anchor=north,rectangle,inner sep=2mm] {$\llengthen$} node [at end,anchor=south west,rectangle,inner sep=0.5mm] {$2$} ++(12mm,0mm);    
      \draw [->,thick] (11mm,-2mm) to node [anchor=north,rectangle,inner sep=2mm] {$\lwiden$} ++(12mm,0mm);    
      \draw [->,thick] (28mm,-2mm) to node [anchor=north,rectangle,inner sep=2mm] {$\lwaive$} node [at end,anchor=south west,rectangle,inner sep=0.5mm] {$!$} ++(12mm,0mm);    
    \end{tikzpicture}
    }
  };
  
  \node at (75mm,-40mm) {
    \scalebox{1}[1]{%
    \begin{tikzpicture}[hydra,level 2/.style={sibling distance=25mm}]
    
\node (y2) {\x{2}}
    child { node (y4) {\x{4}}
      child { node (2) {\x{2}}
    }
      child { node (3a1) {\x{3}}
        child { node (6a) {\x{6}}
      }
        child { node (3a2) {\x{3}}
          child { node (4a1) {\x{4}}
        }
      }
        child { node (4a2) {\x{4}}
      }
    }
      child { node (3b1) {\x{3}}
        child { node (6b) {\x{6}}
      }
        child { node (3b2) {\x{3}}
          child { node (4b1) {\x{4}}
        }
      }
        child { node (4b2) {\x{4}}
      }
    }
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{tikzpicture}
    }
  };
\end{tikzpicture}
}

==> tikz_ilpo_trees_tracing.tex <==
{

\begin{tikzpicture}[default,thick,level distance=10mm,sibling distance=8mm,level 2/.style={sibling distance=4mm},inner sep=1.2mm,
  every node/.style={circle},
  p/.style={paint=#1,opacity=.5},
  ny/.style={thick,draw=yellow!70!black,fill=yellow!30,minimum size=6mm},
  no/.style={thick,rectangle,draw=corange!70!black,fill=corange!30,minimum size=5mm},
  ]

  \begin{scope}[yshift=0mm]
    \begin{scope}
\node (f) {$f$}
    child { node (t_1) {$t_1$}
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (t_n) {$t_n$}
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{scope}
    
    \begin{pgfonlayer}{background}
      \node [ny] at (f) {};    
    \end{pgfonlayer}
  
    \begin{scope}[xshift=30mm]
\node (f^star) {$f^\star$}
    child { node (t_1) {$t_1$}
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (t_n) {$t_n$}
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{scope}
  
    \begin{pgfonlayer}{background}
      \node [ny] at (f^star) {};    
    \end{pgfonlayer}
    
    \draw [thick,->] ($(f)+(9mm,0mm)$) to node [above,rectangle] {$\lput$} ($(f^star)+(-9mm,0mm)$);
  \end{scope}

  \begin{scope}[yshift=-20mm]
    \begin{scope}
\node (f^star) {$f^\star$}
    child { node (t_1) {$t_1$}
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (t_n) {$t_n$}
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{scope}
    
    \begin{pgfonlayer}{background}
      \node [ny] at (f^star) {};    
    \end{pgfonlayer}
  
    \begin{scope}[xshift=30mm]
\node (t_i) {$t_i$};
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{scope}

    \draw [thick,->] ($(f^star)+(9mm,0mm)$) to node [above,rectangle] {$\lselect$} ($(t_i)+(-9mm,0mm)$);
  \end{scope}

  \begin{scope}[yshift=-40mm,xshift=0mm]
    \begin{scope}
\node (f^star) {$f^\star$}
    child { node (t_1) {$t_1$}
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (t_n) {$t_n$}
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{scope}
    
    \begin{pgfonlayer}{background}
      \node [ny] at (f^star) {};    
    \end{pgfonlayer}
  
    \begin{scope}[xshift=30mm]
\node (g) {$g$}
    child { node (f1) {$f^\star$}
      child { node (t_1) {$t_1$}
    }
      child { node (ldots) {$\ldots$}
    }
      child { node (t_n) {$t_n$}
    }
  }
    child { node (ldots) {\ldots}
  }
    child { node (f2) {$f^\star$}
      child { node (t_1) {$t_1$}
    }
      child { node (ldots) {$\ldots$}
    }
      child { node (t_n) {$t_n$}
    }
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{scope}
  
    \begin{pgfonlayer}{background}
      \node [ny] at (g) {};    
      \node [ny] at (f1) {};    
      \node [ny] at (f2) {};    
    \end{pgfonlayer}

    \draw [thick,->] ($(f^star)+(9mm,0mm)$) to node [above,rectangle] {$\lcopy$} ($(g)+(-9mm,0mm)$);
  \end{scope}

  \begin{scope}[yshift=-70mm,xshift=-11mm,sibling distance=7mm]
    \begin{scope}
\node (f^star) {$f^\star$}
    child { node (t_1) {$t_1$}
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (t_i-1) {$t_{i-1}$}
  }
    child { node (g) {$g$}
      child { node (s_1) {$s_1$}
    }
      child { node (ldots) {$\ldots$}
    }
      child { node (s_m) {$s_m$}
    }
  }
    child { node (t_i+1) {$t_{i+1}$}
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (t_n) {$t_n$}
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{scope}
    
    \begin{pgfonlayer}{background}
      \node [ny] at (f^star) {};    
      \node [no] at (g) {};    
    \end{pgfonlayer}
  
    \begin{scope}[xshift=55mm,sibling distance=7mm]
\node (f) {$f$}
    child { node (t_1) {$t_1$}
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (t_i-1) {$t_{i-1}$}
  }
    child { node (g1) {$g^\star$}
      child { node (s_1) {$s_1$}
    }
      child { node (ldots) {$\ldots$}
    }
      child { node (s_m) {$s_m$}
    }
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (g2) {$g^\star$}
      child { node (s_1) {$s_1$}
    }
      child { node (ldots) {$\ldots$}
    }
      child { node (s_m) {$s_m$}
    }
  }
    child { node (t_i+1) {$t_{i+1}$}
  }
    child { node (ldots) {$\ldots$}
  }
    child { node (t_n) {$t_n$}
  };
\begin{pgfonlayer}{background}
\end{pgfonlayer}

    \end{scope}
  
    \begin{pgfonlayer}{background}
      \node [ny] at (f) {};    
      \node [no] at (g1) {};    
      \node [no] at (g2) {};    
    \end{pgfonlayer}

    \draw [thick,->] ($(f^star)+(15mm,0mm)$) to node [above,rectangle] {$\ldown$} ($(f)+(-15mm,0mm)$);
  \end{scope}
\end{tikzpicture}
}

